Charge symmetry violation in the determination of strangeness form factors

The strange quark contributions to the electromagnetic form factors of the proton are ideal quantities to study the role of hidden flavor in the properties of the proton. This has motivated intense experimental measurements of these form factors. A major remaining source of systematic uncertainty in these determinations is the assumption that charge symmetry violation (CSV) is negligible. We use recent theoretical determinations of the CSV form factors and reanalyse the available parity-violating electron scattering data, up to $Q^2$ $\sim$ 1 GeV$^2$. Our analysis considers systematic expansions of the strangeness electric and magnetic form factors of the proton. The results provide an update to the determination of strangeness over a range of $Q^2$ where, under certain assumptions about the effective axial form factor, an emergence of non-zero strangeness is revealed in the vicinity of $Q^2$ $\sim$ 0.6 GeV$^2$. Given the recent theoretical calculations, it is found that the current limits on CSV do not have a significant impact on the interpretation of the measurements and hence suggests an opportunity for a next generation of parity-violating measurements to more precisely map the distribution of strange quarks.

==> Z1Lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.975000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.975000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.377500in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.377500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057172in}{3.658086in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.745372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855567in}{3.832659in}}%
\pgfpathlineto{\pgfqpoint{4.855567in}{4.234457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472417in}{3.901935in}}%
\pgfpathlineto{\pgfqpoint{6.472417in}{4.830225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378134in}{3.313094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.645616in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{3.651507in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{3.657663in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{3.670734in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{3.677632in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{3.684762in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{3.692117in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{3.699688in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.707470in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{3.715455in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.723636in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{3.732008in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{3.740564in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{3.749298in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{3.758206in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{3.767280in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{3.776517in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.785910in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{3.795455in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{3.805147in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{3.814981in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.824953in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{3.835059in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{3.845293in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{3.855653in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{3.866134in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.876732in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{3.887443in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{3.898265in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{3.909193in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{3.920224in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{3.931354in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.942581in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{3.953901in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{3.965312in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{3.976810in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{3.988393in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{4.000057in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{4.011801in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{4.023621in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{4.035515in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{4.047481in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{4.059516in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.071618in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{4.083784in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{4.096013in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{4.108302in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{4.120650in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{4.133054in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{4.158022in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{4.170583in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{4.183193in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{4.195850in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.208552in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{4.221298in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{4.234086in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{4.246915in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{4.259782in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{4.272687in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{4.285628in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{4.298604in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{4.311613in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{4.324655in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{4.337727in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.350828in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{4.363958in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{4.377114in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{4.390297in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{4.403504in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{4.416735in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.429989in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{4.443264in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{4.456559in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{4.469874in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{4.483208in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.496559in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{4.509927in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{4.523311in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{4.536709in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{4.550122in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{4.563548in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{4.576987in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{4.590437in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{4.603898in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{4.617369in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{4.630849in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.644339in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{4.657836in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{4.671341in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{4.684852in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{4.698370in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{4.711892in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{4.725420in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{4.738952in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{4.752487in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{4.766026in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{4.779567in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.793110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.645616in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{3.663132in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{3.680324in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{3.697202in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{3.713774in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{3.730049in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{3.746036in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{3.761743in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{3.777177in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.792348in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{3.807263in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.821930in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{3.836357in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{3.850552in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{3.864521in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{3.878273in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{3.891815in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{3.905155in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.918299in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{3.931257in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{3.944034in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{3.956640in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.969081in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{3.981365in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{3.993502in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{4.005497in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{4.017361in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.029102in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{4.040728in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{4.052249in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{4.063675in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.097479in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{4.108626in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{4.119731in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{4.130808in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{4.141869in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{4.152929in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{4.164001in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{4.175102in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{4.186248in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{4.197454in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{4.208740in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.220123in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{4.231622in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{4.243257in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{4.255049in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{4.267016in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{4.279181in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{4.291563in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{4.304181in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{4.317056in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{4.330205in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{4.343645in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.357391in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{4.371457in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{4.385854in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{4.400591in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{4.415674in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{4.431109in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{4.446896in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{4.463036in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{4.479527in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{4.496364in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{4.513541in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.531052in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{4.548888in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{4.567040in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{4.585498in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{4.604252in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{4.623290in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.642603in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{4.662180in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{4.682009in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{4.702081in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{4.722386in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.742913in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{4.763653in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{4.784598in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{4.805737in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{4.827063in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{4.848568in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{4.870244in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{4.892085in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{4.914082in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{4.936229in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{4.958521in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.980951in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{5.003514in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{5.026204in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{5.049015in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{5.071944in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{5.094986in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{5.118135in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{5.141388in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{5.164741in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{5.188190in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{5.211730in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.235360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.645616in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{3.639882in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{3.635001in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{3.630947in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{3.627693in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{3.625215in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{3.623489in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{3.622491in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{3.622200in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.622592in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{3.623646in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.625341in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{3.627658in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{3.630576in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{3.634076in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{3.638138in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{3.642745in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{3.647878in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.653520in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{3.659653in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{3.666259in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.680825in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{3.688752in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{3.697085in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{3.705808in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{3.714906in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.724362in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{3.744280in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{3.754711in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{3.765433in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{3.776429in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.787683in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{3.799177in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{3.810893in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{3.822812in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{3.834916in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{3.847185in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{3.859600in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{3.872140in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{3.884783in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{3.897508in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{3.910292in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.923113in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.935946in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{3.948769in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{3.961556in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{3.974283in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{3.986926in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{3.999460in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{4.011863in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{4.024110in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{4.036181in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{4.048055in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.059713in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{4.071139in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{4.082318in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{4.093238in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{4.103890in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{4.114266in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{4.124361in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{4.134172in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{4.143700in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{4.152946in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{4.161912in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.170604in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{4.179027in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{4.187188in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{4.195096in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{4.202757in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{4.210180in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.217374in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{4.224347in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{4.231109in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{4.237667in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{4.244030in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.250205in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{4.256201in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{4.262024in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{4.267682in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{4.273181in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{4.278528in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{4.283729in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{4.288789in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{4.303178in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.307726in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{4.312158in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{4.316478in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{4.320689in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{4.324795in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{4.328799in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{4.332705in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{4.336516in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{4.340234in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{4.343862in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{4.347404in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.350861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{3.658086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{3.745372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{3.701729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{3.832659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{4.234457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{4.033558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{3.901935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{4.830225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{4.366080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378134in}{3.313094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378134in}{3.465500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.299239in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378134in}{3.389297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.377500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.299239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243731in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243731in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487462in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487462in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731194in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731194in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974925in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974925in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.299239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.299239in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.645616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.645616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.645616in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.991993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.991993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.991993in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.338370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.338370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.338370in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.684746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.684746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.684746in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.031123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.031123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.031123in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.377500in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455250in,y=4.338370in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle G^s_E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097194in}{4.649781in}}%
\pgfpathlineto{\pgfqpoint{3.401083in}{4.649781in}}%
\pgfpathlineto{\pgfqpoint{3.401083in}{5.280306in}}%
\pgfpathlineto{\pgfqpoint{1.097194in}{5.280306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069417in}{4.677558in}}%
\pgfpathlineto{\pgfqpoint{3.373305in}{4.677558in}}%
\pgfpathlineto{\pgfqpoint{3.373305in}{5.308083in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{5.308083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124950in}{5.203958in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{5.203958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.513683in,y=5.155367in,left,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont NLO Fit,  \(\displaystyle z\)-exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263783in}{4.938250in}}%
\pgfpathlineto{\pgfqpoint{1.263783in}{5.077083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{4.938250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{5.077083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{5.007667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.513683in,y=4.959075in,left,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont Lattice result, Shanahan \cite{146}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263783in}{4.741958in}}%
\pgfpathlineto{\pgfqpoint{1.263783in}{4.880792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{4.741958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{4.880792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263783in}{4.811375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.513683in,y=4.762783in,left,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont Lattice result, Sufian \cite{191}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.675761in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.675761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621866in}{1.872167in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{1.922969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057172in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{1.983007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855567in}{1.290254in}}%
\pgfpathlineto{\pgfqpoint{4.855567in}{1.983007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472417in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{6.472417in}{2.052283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.779620in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{1.773828in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{1.772416in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.766905in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.764227in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{1.762907in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{1.761600in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{1.759020in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{1.755237in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{1.752771in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{1.751554in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.750348in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{1.749152in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{1.747966in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{1.746790in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.745624in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.744468in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.743321in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.739937in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{1.738828in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.737727in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{1.736635in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{1.735551in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{1.734476in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{1.731301in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{1.730259in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{1.729224in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{1.725164in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{1.722196in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{1.717391in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.716450in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.715516in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{1.714589in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{1.711843in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{1.706517in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.705650in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{1.703082in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{1.702236in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{1.701397in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.700562in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{1.699733in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.696468in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{1.694072in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{1.693283in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{1.692498in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{1.690944in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{1.690173in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{1.687137in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{1.685645in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{1.682712in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{1.681989in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{1.681270in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{1.680555in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.679845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.111375in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{2.103586in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{2.095888in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{2.088280in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{2.080760in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{2.073328in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{2.065982in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.037446in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{2.023677in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{2.016916in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{2.010235in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{2.003635in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{1.997116in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{1.984318in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.959687in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{1.953731in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{1.942065in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.925191in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{1.919737in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{1.903903in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.898808in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{1.893806in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{1.884094in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{1.879389in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.874788in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{1.870293in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{1.865910in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{1.857487in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{1.853456in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{1.845774in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{1.838629in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{1.832056in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{1.826092in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{1.820771in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.818362in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.816124in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{1.812173in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{1.808931in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{1.807576in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{1.805393in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{1.803394in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{1.802861in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{1.802917in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{1.803508in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.803988in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{1.804582in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{1.805282in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{1.810161in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{1.811370in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{1.812644in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{1.815369in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{1.819832in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{1.826331in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{1.829761in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{1.833285in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{1.835078in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{1.836888in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{1.840554in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.842407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{1.452714in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{1.457502in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{1.250505in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{1.471505in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{1.438384in}{1.480546in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{1.484979in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{1.506284in}}%
\pgfpathlineto{\pgfqpoint{1.876768in}{1.510373in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{1.514405in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{1.526157in}}%
\pgfpathlineto{\pgfqpoint{2.189899in}{1.529959in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{1.537385in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{2.440404in}{1.544573in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.554892in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.561452in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{2.878788in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.570784in}}%
\pgfpathlineto{\pgfqpoint{3.004040in}{1.573752in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.576646in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{1.579463in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{3.317172in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{3.442424in}{1.592308in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{1.594607in}}%
\pgfpathlineto{\pgfqpoint{3.567677in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{1.598908in}}%
\pgfpathlineto{\pgfqpoint{3.692929in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{1.604554in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.943434in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{1.609124in}}%
\pgfpathlineto{\pgfqpoint{4.068687in}{1.610387in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{1.611512in}}%
\pgfpathlineto{\pgfqpoint{4.193939in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{4.256566in}{1.613328in}}%
\pgfpathlineto{\pgfqpoint{4.319192in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.614908in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{1.615116in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{1.615161in}}%
\pgfpathlineto{\pgfqpoint{4.632323in}{1.615041in}}%
\pgfpathlineto{\pgfqpoint{4.694949in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{4.757576in}{1.614306in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{1.612914in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.611977in}}%
\pgfpathlineto{\pgfqpoint{5.008081in}{1.610885in}}%
\pgfpathlineto{\pgfqpoint{5.070707in}{1.609640in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.608248in}}%
\pgfpathlineto{\pgfqpoint{5.195960in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{5.258586in}{1.605045in}}%
\pgfpathlineto{\pgfqpoint{5.321212in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{1.601324in}}%
\pgfpathlineto{\pgfqpoint{5.446465in}{1.599285in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.597137in}}%
\pgfpathlineto{\pgfqpoint{5.571717in}{1.594885in}}%
\pgfpathlineto{\pgfqpoint{5.634343in}{1.592537in}}%
\pgfpathlineto{\pgfqpoint{5.696970in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{5.759596in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{5.884848in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{6.010101in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{1.573921in}}%
\pgfpathlineto{\pgfqpoint{6.135354in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{6.197980in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{1.565077in}}%
\pgfpathlineto{\pgfqpoint{6.323232in}{1.562047in}}%
\pgfpathlineto{\pgfqpoint{6.385859in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{6.448485in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{6.573737in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{6.698990in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{6.761616in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{6.824242in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{6.886869in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{6.949495in}{1.530346in}}%
\pgfpathlineto{\pgfqpoint{7.012121in}{1.527090in}}%
\pgfpathlineto{\pgfqpoint{7.074747in}{1.523827in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.517282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621866in}{1.872167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621866in}{1.922969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621866in}{1.897568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{1.613539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{1.983007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057172in}{1.798273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{1.290254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{1.983007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855567in}{1.636630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{1.267162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{2.052283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.597500in}}{\pgfqpoint{6.200000in}{2.078261in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472417in}{1.659722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.675761in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.675761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.675761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.597500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.675761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.597500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.541944in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243731in}{0.597500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243731in}{2.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.243731in,y=0.541944in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487462in}{0.597500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487462in}{2.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.487462in,y=0.541944in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731194in}{0.597500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731194in}{2.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.731194in,y=0.541944in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974925in}{0.597500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974925in}{2.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.974925in,y=0.541944in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.321133in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle Q^2[GeV^2]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.597500in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.059336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.059336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.059336in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.521171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.521171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.521171in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.983007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.983007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.983007in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.444843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.444843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=2.444843in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536846in,y=1.636630in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle G^s_M\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

